Path Computation for Provisioning in Multi-Technology Multi-Layer Transport Networks

Service providers employ different transport technologies like PDH, SDH/SONET, OTN, DWDM, Ethernet, MPLS-TP etc. to support different types of traffic and service requirements. Dynamic service provisioning requires the use of on-line algorithms that automatically compute the path to be taken to satisfy the given service request. A typical transport network element supports adaptation of multiple technologies and multiple layers of those technologies to carry the input traffic. Further, transport networks are deployed such that they follow different topologies like linear, ring, mesh, protected linear, dual homing etc. in different layers. Path computation for service requests considering the above factors is the focus of this work, where a new mechanism for building an auxiliary graph which models each layer as a node within each network element and creates adaptation edges between them and also supports creation of special edges to represent different types of topologies is proposed. Logical links that represent multiplexing or adaptation are also created in the auxiliary graph. Initial weight assignment scheme for non-adaptation edges that consider both link distance and link capacity is proposed and three dynamic weight assignment functions that consider the current utilization of the links are proposed. Path computation algorithms considering adaptation and topologies are proposed over the auxiliary graph structure. The performance of the algorithms is evaluated and it is found that the weighted number of requests accepted is higher and the weighted capacity provisioned is lesser for one of the dynamic weight function and certain combination of values proposed as part of the weight assignment.

==> CoreRing.tikz <==
\begin{tikzpicture}

%\tikzset{
\tikzstyle{networknode} = [
%  networknode/.style = {
    draw,
    shape=circle,
%    radius=2cm,
    minimum width=0.9cm,
    text width=0.4cm
%  }
    ]
%}

%\DrawCircle{0}{0}{thick}{14pt}{black}{M}
%\DrawCircle{20}{0}{thick}{14pt}{black}{G}
%\DrawNormalLine{0}{10}{0}{12}{thick}
 %\DrawDashedLine{1}{10}{1}{12}{thick}
%\DrawDottedLine{2}{10}{2}{12}{thick}

%\newcommand\DoubleLine[2][{
%  \path(#1)--(#2)coordinate[at start](h1)coordinate[at end](h2);
%  \draw ($(h1)!90:(h2)$)--($(h2)!-90:(h1)$);
%  \draw[dashed] ($(h1)!-90:(h2)$)--($(h2)!90:(h1)$);
%}

\node[networknode] (A) at (0,0) {$A$};
\node[networknode] (B) at (-2.5,-2) {$B$};
\node[networknode] (C) at (-1.5,-4.5) {$C$};
\node[networknode] (D) at (1.5,-4.5) {$D$};
\node[networknode] (E) at (2.5,-2) {$E$};

\draw (A.160) -- (B.60);
\draw (B.240) -- (C.160);
\draw (C.340) -- (D.200);
\draw (D.20) -- (E.260);
\draw (E.120) -- (A.20);

\draw[dashed] (A.200) -- (B.20);
\draw[dashed] (B.280) -- (C.120);
\draw[dashed] (C.20) -- (D.160);
\draw[dashed] (D.60) -- (E.220);
\draw[dashed] (E.160) -- (A.340);

%\DoubleLine{A}{B}
%\DoubleLine{B}{C}
%\DoubleLine{C}{D}
%\DoubleLine{D}{E}
%\DoubleLine{E}{A}

\draw[dashed] (A) -- (C);
\draw[dashed] (A) -- (D);
\draw[dashed] (B) -- (D);
\draw[dashed] (B) -- (E);
\draw[dashed] (C) -- (E);

\node (blank1) at (-1.5, -5.5) {};
\node[right of = blank1, node distance = 2cm] (normaledge) {\text{Normal Edge}};
\draw (blank1) -- (normaledge);
\node[below of = blank1, node distance = 0.4cm] (blank2) {};
\node[right of = blank2, node distance = 2cm] (specialedge) {\text{Special Edge}};
\draw[dashed] (blank2) -- (specialedge);

\end{tikzpicture}


==> DualHomingRing.tikz <==
\begin{tikzpicture}

%\tikzset{
\tikzstyle{networknode} = [
%  networknode/.style = {
    draw,
    shape=circle,
%    radius=2cm,
    minimum width=0.9cm,
    text width=0.4cm
%  }
    ]
%}

%\DrawCircle{0}{0}{thick}{14pt}{black}{M}
%\DrawCircle{20}{0}{thick}{14pt}{black}{G}
%\DrawNormalLine{0}{10}{0}{12}{thick}
 %\DrawDashedLine{1}{10}{1}{12}{thick}
%\DrawDottedLine{2}{10}{2}{12}{thick}

%\newcommand\DoubleLine[2][{
%  \path(#1)--(#2)coordinate[at start](h1)coordinate[at end](h2);
%  \draw ($(h1)!90:(h2)$)--($(h2)!-90:(h1)$);
%  \draw[dashed] ($(h1)!-90:(h2)$)--($(h2)!90:(h1)$);
%}

\node[networknode] (C) at (0,0) {$C$};
\node[networknode] (D) at (3,0) {$D$};
\node[networknode] (K) at (0,-3) {$K$};
\node[networknode] (L) at (3,-3) {$L$};
\node[networknode, dashed] (Hub) at (1.5,-1.5) {\footnotesize \textit{Hub}};

\draw (C) -- (K);
\draw (K) -- (L);
\draw (L) -- (D);

\draw[dashed] (C) -- (Hub);
\draw[dashed] (D) -- (Hub);
\draw[dashed] (K) -- (Hub);
\draw[dashed] (L) -- (Hub);

\node (blank1) at (0, -4) {};
\node[right of = blank1, node distance = 2cm] (normaledge) {\text{Normal Edge}};
\draw (blank1) -- (normaledge);
\node[below of = blank1, node distance = 0.4cm] (blank2) {};
\node[right of = blank2, node distance = 2cm] (specialedge) {\text{Special Edge}};
\draw[dashed] (blank2) -- (specialedge);

%\DoubleLine{A}{B}
%\DoubleLine{B}{C}
%\DoubleLine{C}{D}
%\DoubleLine{D}{E}
%\DoubleLine{E}{A}

\end{tikzpicture}


==> MetroNetwork1.tikz <==
\begin{tikzpicture}

%\tikzset{
\tikzstyle{networknode} = [
%  networknode/.style = {
    draw,
    shape=circle,
%    radius=2cm,
    minimum width=0.9cm,
    text width=0.4cm
%  }
    ]
%}

\node[networknode] (A) at (0,0) {$A$};
\node[networknode] (B) at (-2,-2) {$B$};
\node[networknode] (C) at (-1.1,-4) {$C$};
\node[networknode] (D) at (1.1,-4) {$D$};
\node[networknode] (E) at (2,-2) {$E$};

\node[networknode] (F) at (-3.75,-0.75) {$F$};
\node[networknode] (G) at (-5.5,-2) {$G$};
\node[networknode] (H) at (-3.75,-3.25) {$H$};

\node[networknode] (I) at (-5,-4.5) {$I$};
\node[networknode] (J) at (-2.5,-4.5) {$J$};

\node[networknode] (O) at (3.75,-0.75) {$O$};
\node[networknode] (P) at (5.5,-2) {$P$};
\node[networknode] (Q) at (3.75,-3.25) {$Q$};

\node[networknode] (S) at (5,-4.5) {$S$};
\node[networknode] (R) at (2.5,-4.5) {$R$};

\node[networknode] (K) at (-1.1,-5.75) {$K$};
\node[networknode] (L) at (1.1,-5.75) {$L$};

\node[networknode] (M) at (-1.1,-7.5) {$M$};
\node[networknode] (N) at (1.1,-7.5) {$N$};

\draw (A) -- (B);
\draw (B) -- (C);
\draw (C) -- (D);
\draw (D) -- (E);
\draw (E) -- (A);

\draw (B) -- (F);
\draw (F) -- (G);
\draw (G) -- (H);
\draw (H) -- (B);

\draw (H) -- (I);
\draw (I) -- (J);
\draw (J) -- (H);

\draw (E) -- (O);
\draw (O) -- (P);
\draw (P) -- (Q);
\draw (Q) -- (E);

\draw (Q) -- (R);
\draw (R) -- (S);
\draw (S) -- (Q);

\draw (C) -- (K);
\draw (K) -- (L);
\draw (L) -- (D);

\draw (K) -- (M);
\draw (M) -- (N);
\draw (N) -- (L);

\node at (-0.06,-1.75) {\small STM-64 Core Ring};
\node at (-0.04,-2.25) {\small SDH over OTN};

\node at (-3.8,-1.75) {\small STM-16};
\node at (-3.8,-2.25) {\small Agg Ring};

\node at (3.8,-1.75) {\small 10G Eth};
\node at (3.8,-2.25) {\small Agg Ring};

\node at (-3.75,-3.9) {\small SDH};
\node at (-3.8,-4.3) {\small Acc Ring};

\node at (3.75,-3.9) {\small Eth};
\node at (3.8,-4.3) {\small Acc Ring};

\node at (-0.1,-4.75) {\small STM-16};
\node at (-0.1,-5.25) {\small Agg Ring};

\node at (-0.05,-6.5) {\small SDH};
\node at (-0.1,-7) {\small Acc Ring};

\end{tikzpicture}


==> MultiLayerGraph.tikz <==
\begin{tikzpicture}[node distance = 2cm,auto]

%\tikzset{
\tikzstyle{networknode} = [
%  networknode/.style = {
    draw,
    shape=circle,
%    radius=2cm,
    minimum width=0.9cm,
    text width=0.8cm
%  }
    ]
%}

\tikzstyle{mytext}=[draw=none, 
  minimum width=3.2cm,text width=3cm]

%\DrawCircle{0}{0}{thick}{14pt}{black}{M}
%\DrawCircle{20}{0}{thick}{14pt}{black}{G}
%\DrawNormalLine{0}{10}{0}{12}{thick}
%\DrawDashedLine{1}{10}{1}{12}{thick}
%\DrawDottedLine{2}{10}{2}{12}{thick}

\node[networknode] (Rss) at (0, 0) {\footnotesize $R\_s\_s$};
\node[networknode, below of = Rss] (Res) {\footnotesize $R\_e\_s$};
\node[networknode, below of = Res] (Rmt) {\footnotesize $R\_m\_t$};
\node[networknode, below of = Rmt] (Rel) {\footnotesize $R\_e\_l$};
\node[networknode, right of = Rss] (Sss) {\footnotesize $S\_s\_s$};
\node[networknode, below of = Sss] (Ses) {\footnotesize $S\_e\_s$};
\node[networknode, below of = Ses] (Smt) {\footnotesize $S\_m\_t$};
\node[networknode, below of = Smt] (Sel) {\footnotesize $S\_e\_l$};
\node[networknode, left of = Rmt] (Qes) {\footnotesize $Q\_e\_s$};
\node[networknode, below of = Qes] (Qel) {\footnotesize $Q\_e\_l$};
\node[networknode, left of = Qes] (Ees) {\footnotesize $E\_e\_s$};
\node[networknode, below of = Ees] (Eel) {\footnotesize $E\_e\_l$};
\node[networknode, below of = Eel] (Ess) {\footnotesize $E\_s\_s$};
\node[networknode, below of = Ess] (Esl) {\footnotesize $E\_s\_l$};
\node[networknode, below of = Esl] (Eod) {\footnotesize $E\_o\_d$};
\node[networknode, below of = Eod] (Ewc) {\footnotesize $E\_w\_c$};
\node[networknode, below of = Ewc] (Ewl) {\footnotesize $E\_w\_l$};
\node[networknode, left of = Eel] (Dss) {\footnotesize $D\_s\_s$};
\node[networknode, below of = Dss] (Dsb) {\footnotesize $D\_s\_b$};
\node[networknode, below of = Dsb] (Dsl) {\footnotesize $D\_s\_l$};
\node[networknode, below of = Dsl] (Dod) {\footnotesize $D\_o\_d$};
\node[networknode, below of = Dod] (Dwc) {\footnotesize $D\_w\_c$};
\node[networknode, below of = Dwc] (Dwl) {\footnotesize $D\_w\_l$};
\node[networknode, left of = Dss] (Lss) {\footnotesize $L\_s\_s$};
\node[networknode, below of = Lss] (Lsb) {\footnotesize $L\_s\_b$};
\node[networknode, below of = Lsb] (Lsl) {\footnotesize $L\_s\_l$};
\node[networknode, below of = Sel, right of = Sel] (Bss) {\footnotesize $B\_s\_s$};
\node[networknode, below of = Bss] (Bsl) {\footnotesize $B\_s\_l$};
\node[networknode, below of = Bsl] (Bod) {\footnotesize $B\_o\_d$};
\node[networknode, below of = Bod] (Bwc) {\footnotesize $B\_w\_c$};
\node[networknode, below of = Bwc] (Bwl) {\footnotesize $B\_w\_l$};
\node[networknode, left of = Bsl] (Asl) {\footnotesize $A\_s\_l$};
\node[networknode, below of = Asl] (Aod) {\footnotesize $A\_o\_d$};
\node[networknode, below of = Aod] (Awc) {\footnotesize $A\_w\_c$};
\node[networknode, below of = Awc] (Awl) {\footnotesize $A\_w\_l$};

\draw[dashed] (Rss) -- (Res);
\draw[dashed] (Res) -- (Rmt);
\draw[dashed] (Rmt) -- (Rel);
\draw[dashed] (Sss) -- (Ses);
\draw[dashed] (Ses) -- (Smt);
\draw[dashed] (Smt) -- (Sel);
\draw[dashed] (Qes) -- (Qel);
\draw[dashed] (Ees) -- (Eel);
\draw[dashed] (Ess) -- (Esl);
\draw[dashed] (Esl) -- (Eod);
\draw[dashed] (Eod) -- (Ewc);
\draw[dashed] (Ewc) -- (Ewl);
\draw[dashed] (Dss) -- (Dsb);
\draw[dashed] (Dsb) -- (Dsl);
\draw[dashed] (Dsl) -- (Dod);
\draw[dashed] (Dod) -- (Dwc);
\draw[dashed] (Dwc) -- (Dwl);
\draw[dashed] (Lss) -- (Lsb);
\draw[dashed] (Lsb) -- (Lsl);
\draw[dashed] (Bss) -- (Bsl);
\draw[dashed] (Bsl) -- (Bod);
\draw[dashed] (Bod) -- (Bwc);
\draw[dashed] (Bwc) -- (Bwl);
\draw[dashed] (Asl) -- (Aod);
\draw[dashed] (Aod) -- (Awc);
\draw[dashed] (Awc) -- (Awl);

\draw[dotted] (Rmt) -- (Smt);
\draw[dotted] (Lsb) -- (Dsb);
\draw[dotted] (Dsl) -- (Esl);
\draw[dotted] (Asl) -- (Bsl);
\draw[dotted] (Esl) -- (Asl);
\draw[dotted] (Dwc) -- (Ewc);
\draw[dotted] (Awc) -- (Bwc);

\draw (Rel) -- (Sel);
\draw (Eel) -- (Qel);
\draw (Qel) -- (Rel);
\draw (Lsl) -- (Dsl);
\draw (Dwl) -- (Ewl);
\draw (Awl) -- (Bwl);
\draw (Ewl) -- (Awl);

\draw[bend right, dashed] (Res) to (Rel);
\draw[bend right, dashed] (Ses) to (Sel);
\draw[bend right, dashed] (Ees) to (Ess);
\draw[bend right, dashed] (Lss) to (Lsl);

%\draw[->] (M)  -- (G);

\node[mytext, right of = Bss, above of = Bss,  node distance = 2.4cm] (NodeDesc) {Node: $X\_y\_z$};
\node[mytext, below of = NodeDesc, node distance = 0.8cm] (X) {\footnotesize $X - NE \hspace{0.1cm} Name$};
\node[mytext, below of = X, node distance = 0.8cm] (y) {\footnotesize $y - Technology$};
\node[mytext, below of = y, node distance = 0.6cm] (pdh) {\footnotesize $p - PDH$};
\node[mytext, below of = pdh, node distance = 0.4cm] (sdh) {\footnotesize $s - SDH/SONET$};
\node[mytext, below of = sdh, node distance = 0.4cm] (eth) {\footnotesize $e - Ethernet$};
\node[mytext, below of = eth, node distance = 0.4cm] (mplstp) {\footnotesize $m - MPLS-TP$};
\node[mytext, below of = mplstp, node distance = 0.4cm] (otn) {\footnotesize $o - OTN$};
\node[mytext, below of = otn, node distance = 0.4cm] (wdm) {\footnotesize $w - WDM$};
\node[mytext, below of = wdm, node distance = 0.8cm] (z) {\footnotesize $z - Layer$};
\node[mytext, below of = z, node distance = 0.6cm] (service) {\footnotesize $s - Service$};
\node[mytext, below of = service, node distance = 0.4cm] (bearer) {\footnotesize $b - Bearer$};
\node[mytext, below of = bearer, node distance = 0.4cm] (tunnel) {\footnotesize $t - MPLS \hspace{0.1cm} Tunnel$};
\node[mytext, below of = tunnel, node distance = 0.4cm] (odu) {\footnotesize $d - ODU$};
\node[mytext, below of = odu, node distance = 0.4cm] (och) {\footnotesize $c - OCH$};
\node[mytext, below of = och, node distance = 0.4cm] (spectrum) {\footnotesize $p - OCH \hspace{0.1cm} Spectrum$};
\node[mytext, below of = spectrum, node distance = 0.4cm] (link) {\footnotesize $l - Link$};

%\node[below of = link, node distance = 0.8cm] (blank1) {};
\node[right of = Bwl, node distance = 0.8cm] (blank1) {};
\node[right of = blank1] (physicallink) {\footnotesize $Physical \hspace{0.1cm} Link$};
\draw (blank1) -- (physicallink);
\node[below of = blank1, node distance = 0.4cm] (blank2) {};
\node[right of = blank2] (adaptation) {\footnotesize $Adaptation$};
\draw[dashed] (blank2) -- (adaptation);
\node[below of = blank2, node distance = 0.4cm] (blank3) {};
\node[right of = blank3] (logicallink) {\footnotesize $Logical \hspace{0.1cm} Link$};
\draw[dotted] (blank3) -- (logicallink);
 
\end{tikzpicture}


==> RingWithAggNode.tikz <==
\begin{tikzpicture}

%\tikzset{
\tikzstyle{networknode} = [
%  networknode/.style = {
    draw,
    shape=circle,
%    radius=2cm,
    minimum width=0.9cm,
    text width=0.4cm
%  }
    ]
%}

%\DrawCircle{0}{0}{thick}{14pt}{black}{M}
%\DrawCircle{20}{0}{thick}{14pt}{black}{G}
%\DrawNormalLine{0}{10}{0}{12}{thick}
 %\DrawDashedLine{1}{10}{1}{12}{thick}
%\DrawDottedLine{2}{10}{2}{12}{thick}

%\newcommand\DoubleLine[2][{
%  \path(#1)--(#2)coordinate[at start](h1)coordinate[at end](h2);
%  \draw ($(h1)!90:(h2)$)--($(h2)!-90:(h1)$);
%  \draw[dashed] ($(h1)!-90:(h2)$)--($(h2)!90:(h1)$);
%}

\node[networknode] (F) at (0,0) {$F$};
\node[networknode] (G) at (-2,-2) {$G$};
\node[networknode] (H) at (0,-4) {$H$};
\node[networknode] (B) at (2,-2) {$B$};

\draw (F) -- (G);
\draw (G) -- (H);
\draw (H.345) -- (B.270);
\draw (B.90) -- (F.2);

\draw[dashed] (B.120) -- (F.330);
\draw[dashed] (B.240) -- (H.30);
\draw[dashed] (B) -- (G);

\node (blank1) at (-1, -5) {};
\node[right of = blank1, node distance = 2cm] (normaledge) {\text{Normal Edge}};
\draw (blank1) -- (normaledge);
\node[below of = blank1, node distance = 0.4cm] (blank2) {};
\node[right of = blank2, node distance = 2cm] (specialedge) {\text{Special Edge}};
\draw[dashed] (blank2) -- (specialedge);

%\DoubleLine{A}{B}
%\DoubleLine{B}{C}
%\DoubleLine{C}{D}
%\DoubleLine{D}{E}
%\DoubleLine{E}{A}

\end{tikzpicture}

